Palomar/Las Campanas Imaging Atlas of Blue Compact Dwarf Galaxies: II. Surface Photometry and the Properties of the Underlying Stellar Population

We present the results from an analysis of surface photometry of B, R, and Halpha images of a total of 114 nearby galaxies drawn from the Palomar/Las Campanas Imaging Atlas of Blue Compact Dwarf galaxies. Surface brightness and color profiles for the complete sample have been obtained. We determine the exponential and Sersic profiles that best fit the surface brightness distribution of the underlying stellar population detected in these galaxies. We also compute the (B-R) color and total absolute magnitude of the underlying stellar population and compared them to the integrated properties of the galaxies in the sample. Our analysis shows that the (B-R) color of the underlying population is systematically redder than the integrated color, except in those galaxies where the integrated colors are strongly contaminated by line and nebular-continuum emission. We also find that galaxies with relatively red underlying stellar populations (typically (B-R)>~1mag) show structural properties compatible with those of dwarf elliptical galaxies (i.e. a smooth light distribution, fainter extrapolated central surface brightness and larger scale lengths than BCD galaxies with blue underlying stellar populations). At least ~15% of the galaxies in the sample are compatible with being dwarf elliptical (dE) galaxies experiencing a burst of star formation. For the remaining BCD galaxies in the sample we do not find any correlation between the recent star formation activity and their structural differences with respect to other types of dwarf galaxies.

==> (inline-0) <==
\begin{tabular}{lcc}
%\hline
%Galaxy & RA$_{2000}$ & DEC$_{2000}$\\
%       & (h m s)     & ($^{\circ}$ ' '')\\
% (1)   &   (2)       &     (3)          \\
%\hline
%II~Zw~33         & 05 10 48.1  & $-$02 40 54\\
%UGC~4703 NOTES02 & 08 58 25.0  & $+$06 20 06\\
%SBS~1006$+$578   & 10 09 35.4  & $+$57 34 00\\
%Tol~1434$+$032   & 14 37 08.9  & $+$03 02 50\\
%\hline
%\end{tabular}
%\end{center}

%At the time of the editing of the manuscript by the editorial office
%an error was introduced in the Equation~A17 of the Appendix~A of
%Paper~I. This equation should read
%\begin{equation}
%\gamma = {{1 + \sum_i {{{{\rm EW}_{{\rm line,}i}} \over {{\rm FWHM}_{{\rm BB}}}}}\,{\rm S}_{{\rm BB},{\rm line,}i}} \over {\beta + \sum_i {{{{\rm EW}_{{\rm line,}i}} \over {{\rm FWHM}_{{\rm BB}}}}}\,{\rm S}_{{\rm NB},{\rm line,}i}}}\,{{f_{{\rm NB}}} \over {f_{{\rm BB}}}}
%\end{equation}

\clearpage
\begin{deluxetable}{lrrrrrrc}
\tabletypesize{\small}
\tablecaption{Exponential-law fitting parameters\label{table1}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & 
\colhead{$\alpha_B$} & 
\colhead{$\mu_{B,0}$} & 
\colhead{$\chi_r^2$}  & 
\colhead{$\alpha_R$} & 
\colhead{$\mu_{R,0}$} & 
\colhead{$\chi_r^2$}  & 
\colhead{Notes} 
\\
\colhead{} & 
\colhead{(arcsec)} & 
\colhead{(mag/\sq)} & 
\colhead{} & 
\colhead{(arcsec)} & 
\colhead{(mag/\sq)} & 
\colhead{} & 
\colhead{} 
\\
\colhead{(1)} & 
\colhead{(2)} & 
\colhead{(3)} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} 
}
\startdata
IC~10           & 100.8$\pm$3.8 &  17.48$\pm$0.06 &  0.17 & 112.1$\pm$1.8 &  17.48$\pm$0.09 &  0.00 &      \\
HS~0029+1748    &   5.5$\pm$0.4 &  23.09$\pm$0.18 &  0.02 &   3.8$\pm$0.2 &  21.14$\pm$0.17 &  0.06 &  (a) \\
Haro~14         &   6.1$\pm$0.1 &  19.36$\pm$0.10 &  0.49 &   6.7$\pm$0.1 &  18.98$\pm$0.15 &  0.05 &      \\
UM~285          &   2.6$\pm$0.2 &  21.86$\pm$0.24 &  0.32 &   3.7$\pm$0.4 &  22.85$\pm$0.29 &  0.36 &  (a) \\
UCM~0049-0045   &   8.7$\pm$0.7 &  22.46$\pm$0.16 &  0.81 &  10.6$\pm$0.4 &  21.53$\pm$0.27 &  0.09 &      \\
UM~323          &   2.3$\pm$0.1 &  19.58$\pm$0.17 &  0.30 &   2.4$\pm$0.1 &  19.11$\pm$0.14 &  0.86 &      \\
Mrk~996         &   4.2$\pm$0.1 &  20.56$\pm$0.08 &  0.30 &   4.5$\pm$0.1 &  19.75$\pm$0.15 &  1.06 &      \\
UM~133          &   9.9$\pm$0.4 &  23.03$\pm$0.13 &  0.29 &  12.0$\pm$0.6 &  22.37$\pm$0.18 &  0.15 &      \\
UM~382          &   1.8$\pm$0.1 &  21.45$\pm$0.08 &  0.45 &   1.9$\pm$0.1 &  21.42$\pm$0.27 &  0.26 &      \\
UM~404          &   2.1$\pm$0.1 &  21.91$\pm$0.15 &  0.68 &   2.1$\pm$0.2 &  22.46$\pm$0.30 &  0.51 &      \\
KUG~0207-016A   &   6.3$\pm$0.2 &  21.49$\pm$0.12 &  0.37 &   7.1$\pm$0.2 &  21.39$\pm$0.14 &  0.11 &      \\
UM~408          &   1.4$\pm$0.1 &  20.23$\pm$0.22 &  0.38 &   1.6$\pm$0.1 &  19.63$\pm$0.13 &  0.92 &      \\
UM~417          &   1.5$\pm$0.1 &  20.24$\pm$0.20 &  0.05 &   2.0$\pm$0.1 &  21.14$\pm$0.15 &  0.20 &      \\
Mrk~370         &  12.4$\pm$0.2 &  21.38$\pm$0.04 &  0.16 &  13.1$\pm$0.1 &  20.19$\pm$0.12 &  0.68 &      \\
Mrk~600         &   4.6$\pm$0.1 &  20.78$\pm$0.06 &  0.07 &   4.8$\pm$0.1 &  20.59$\pm$0.16 &  0.26 &      \\
NGC~1522        &   9.8$\pm$0.1 &  21.78$\pm$0.02 &  0.29 &   9.6$\pm$0.1 &  20.56$\pm$0.06 &  0.57 &      \\
NGC~1705        &  17.8$\pm$0.1 &  22.33$\pm$0.03 &  0.05 &  17.4$\pm$0.1 &  21.09$\pm$0.06 &  0.05 &      \\
II~Zw~33        &   4.4$\pm$0.1 &  19.61$\pm$0.05 &  1.69 &   5.0$\pm$0.2 &  19.25$\pm$0.16 &  2.54 &      \\
II~Zw~33B       &   6.5$\pm$0.6 &  22.98$\pm$0.21 &  0.19 &   9.1$\pm$2.0 &  22.48$\pm$0.50 &  0.14 &      \\
II~Zw~40        &  15.2$\pm$3.9 &  19.76$\pm$0.62 &  0.01 &  15.5$\pm$0.6 &  18.97$\pm$0.10 &  6.28 &      \\
Tol~0610-387    &   6.7$\pm$0.2 &  22.91$\pm$0.10 &  0.23 &   7.4$\pm$0.1 &  21.96$\pm$0.06 &  0.03 &      \\
Mrk~5           &   4.3$\pm$0.2 &  20.59$\pm$0.11 &  0.37 &   5.2$\pm$0.1 &  20.24$\pm$0.13 &  0.29 &      \\
Mrk~7           &   4.5$\pm$0.1 &  19.41$\pm$0.04 &  1.48 &   5.0$\pm$0.1 &  19.00$\pm$0.19 &  3.33 &      \\
Mrk~86          &  14.4$\pm$0.4 &  20.57$\pm$0.09 &  0.06 &  21.8$\pm$0.4 &  20.88$\pm$0.12 &  0.01 &      \\
HS~0822+3542    &   1.9$\pm$0.1 &  21.20$\pm$0.07 &  0.35 &   1.8$\pm$0.1 &  21.50$\pm$0.17 &  0.35 &      \\
UGC~4483        &  14.9$\pm$0.9 &  23.12$\pm$0.14 &  0.19 &  16.1$\pm$1.1 &  22.33$\pm$0.18 &  0.33 &  (a) \\
UGC~4703 N1     &   6.1$\pm$0.3 &  23.07$\pm$0.13 &  0.25 &   5.9$\pm$0.3 &  22.21$\pm$0.16 &  0.25 &      \\
UGC~4703 N2     &   4.6$\pm$0.2 &  22.92$\pm$0.14 &  0.40 &   4.3$\pm$0.2 &  21.87$\pm$0.17 &  0.65 &      \\
Mrk~1416        &   2.6$\pm$0.1 &  20.49$\pm$0.07 &  0.50 &   3.0$\pm$0.1 &  20.28$\pm$0.10 &  0.96 &      \\
Mrk~108         &   7.5$\pm$0.3 &  22.10$\pm$0.09 &  0.53 &   8.3$\pm$0.4 &  21.64$\pm$0.11 &  0.13 &  (a) \\
Mrk~400         &   8.9$\pm$0.5 &  22.31$\pm$0.17 &  0.90 &  12.2$\pm$0.6 &  22.35$\pm$0.16 &  0.25 &      \\
NGC~2915        &  45.0$\pm$2.0 &  23.11$\pm$0.10 &  0.01 &  39.1$\pm$5.4 &  21.48$\pm$0.36 &  0.01 &  (a) \\
I~Zw~18         &   4.2$\pm$0.2 &  22.60$\pm$0.16 &  0.19 &   7.0$\pm$1.0 &  24.00$\pm$0.28 &  0.36 &  (b) \\
Mrk~1418        &  12.6$\pm$0.3 &  22.79$\pm$0.09 &  0.21 &  13.7$\pm$0.3 &  21.35$\pm$0.20 &  0.11 &      \\
Mrk~1423        &  18.9$\pm$8.2 &  24.00$\pm$1.28 &  0.01 &  22.2$\pm$1.1 &  22.97$\pm$0.16 &  0.04 &  (a) \\
SBS~0940+544C   &   2.8$\pm$0.1 &  21.15$\pm$0.08 &  0.28 &   3.2$\pm$0.1 &  21.40$\pm$0.11 &  0.21 &      \\
Mrk~709         &   2.4$\pm$0.1 &  20.75$\pm$0.12 &  0.10 &   2.4$\pm$0.1 &  19.86$\pm$0.10 &  0.32 &      \\
Mrk~1426        &   4.0$\pm$0.1 &  21.65$\pm$0.11 &  1.26 &   5.8$\pm$0.2 &  22.36$\pm$0.16 &  0.25 &  (a) \\
UGCA~184        &   7.0$\pm$0.3 &  23.08$\pm$0.11 &  0.16 &   7.5$\pm$0.2 &  22.95$\pm$0.13 &  0.11 &      \\
Mrk~409         &   5.0$\pm$0.2 &  19.75$\pm$0.16 &  0.46 &   5.1$\pm$0.1 &  18.84$\pm$0.13 &  0.64 &      \\
Tol~1           &   2.8$\pm$0.1 &  20.30$\pm$0.11 &  2.08 &   3.0$\pm$0.1 &  20.17$\pm$0.11 &  1.01 &      \\
Tol~2           &  12.9$\pm$0.2 &  22.91$\pm$0.05 &  0.09 &  13.3$\pm$0.2 &  21.95$\pm$0.07 &  0.09 &      \\
NGC~3125        &  15.2$\pm$0.6 &  22.92$\pm$0.13 &  0.02 &  15.7$\pm$0.4 &  21.86$\pm$0.11 &  0.01 &  (a) \\
SBS~1006+578    &   2.9$\pm$0.1 &  20.99$\pm$0.12 &  0.88 &   3.0$\pm$0.1 &  20.32$\pm$0.14 &  0.44 &      \\
Haro~2          &  15.4$\pm$0.2 &  22.69$\pm$0.06 &  0.29 &  16.7$\pm$0.3 &  22.02$\pm$0.11 &  0.47 &      \\
Mrk~1434        &   2.1$\pm$0.2 &  21.20$\pm$0.24 &  0.82 &   2.6$\pm$0.2 &  21.31$\pm$0.25 &  0.80 &  (a) \\
Haro~3          &   9.5$\pm$0.2 &  21.11$\pm$0.08 &  0.22 &   9.8$\pm$0.2 &  20.10$\pm$0.14 &  0.13 &      \\
SBS~1054+504    &   3.8$\pm$0.1 &  21.56$\pm$0.12 &  0.28 &   4.0$\pm$0.1 &  20.93$\pm$0.17 &  0.17 &      \\
Haro~4          &   4.0$\pm$0.4 &  21.42$\pm$0.28 &  0.16 &   3.8$\pm$0.2 &  20.87$\pm$0.22 &  0.07 &  (a) \\
VII~Zw~403      &  25.8$\pm$2.4 &  23.75$\pm$0.17 &  0.08 &  24.6$\pm$1.1 &  22.88$\pm$0.14 &  0.01 &  (a) \\
Mrk~178         &  14.1$\pm$0.3 &  22.71$\pm$0.07 &  0.14 &  15.0$\pm$0.2 &  21.99$\pm$0.10 &  0.16 &      \\
UM~439          &   9.9$\pm$0.4 &  22.60$\pm$0.11 &  0.33 &   9.3$\pm$0.3 &  21.62$\pm$0.10 &  1.62 &      \\
Mrk~1450        &   9.0$\pm$1.9 &  24.39$\pm$0.39 &  0.40 &   8.6$\pm$1.4 &  23.25$\pm$0.37 &  0.05 &  (b) \\
UM~452          &   8.0$\pm$0.4 &  22.58$\pm$0.15 &  0.20 &   8.1$\pm$0.2 &  21.30$\pm$0.14 &  0.16 &      \\
SBS~1147+520    &   4.9$\pm$0.6 &  24.22$\pm$0.34 &  0.02 &   5.1$\pm$0.6 &  22.65$\pm$0.28 &  0.11 &  (a) \\
Tol~17          &   4.9$\pm$0.2 &  22.08$\pm$0.11 &  0.37 &   5.1$\pm$0.1 &  21.02$\pm$0.09 &  0.34 &      \\
UM~455          &   3.9$\pm$0.4 &  23.54$\pm$0.30 &  0.41 &   3.8$\pm$0.2 &  22.23$\pm$0.14 &  0.32 &  (a) \\
UM~456          &   4.8$\pm$0.1 &  20.71$\pm$0.12 &  0.13 &   6.1$\pm$0.2 &  20.75$\pm$0.07 &  1.10 &      \\
UM~456A         &   3.0$\pm$0.2 &  21.57$\pm$0.25 &  0.50 &   5.4$\pm$0.5 &  22.90$\pm$0.26 &  0.23 &  (b) \\
Pox~4           &   3.0$\pm$0.1 &  19.73$\pm$0.19 &  0.54 &   3.3$\pm$0.1 &  19.81$\pm$0.16 &  0.30 &      \\
ES~O572-G025    &  13.6$\pm$0.2 &  23.84$\pm$0.05 &  0.22 &  13.8$\pm$0.2 &  22.80$\pm$0.05 &  0.17 &      \\
VCC~0001        &   3.1$\pm$0.1 &  20.12$\pm$0.05 &  0.16 &   3.1$\pm$0.1 &  18.99$\pm$0.04 &  0.27 &      \\
Mrk~1313        &   3.1$\pm$0.2 &  21.36$\pm$0.24 &  0.22 &   3.3$\pm$0.1 &  20.92$\pm$0.15 &  0.24 &  (a) \\
VCC~0130        &   2.5$\pm$0.1 &  21.00$\pm$0.06 &  0.92 &   2.5$\pm$0.1 &  20.21$\pm$0.03 &  0.94 &      \\
Haro~8          &   8.7$\pm$0.2 &  21.23$\pm$0.06 &  1.09 &   9.5$\pm$0.3 &  20.33$\pm$0.12 &  2.45 &      \\
UM~491          &   3.9$\pm$0.3 &  21.52$\pm$0.26 &  0.27 &   4.1$\pm$0.2 &  20.83$\pm$0.16 &  0.40 &      \\
ISZ~399         &   8.8$\pm$0.1 &  21.85$\pm$0.02 &  0.32 &   8.7$\pm$0.1 &  20.50$\pm$0.06 &  0.48 &      \\
VCC~0459        &   4.6$\pm$0.1 &  20.95$\pm$0.10 &  0.61 &   4.8$\pm$0.1 &  20.03$\pm$0.09 &  1.32 &      \\
VCC~0655        &  14.1$\pm$0.2 &  21.45$\pm$0.06 &  0.47 &  14.0$\pm$0.2 &  20.14$\pm$0.04 &  0.60 &      \\
Tol~65          &   1.8$\pm$0.1 &  21.09$\pm$0.21 &  5.61 &   2.0$\pm$0.1 &  20.83$\pm$0.17 &  5.64 &      \\
VCC~0848        &  10.4$\pm$0.2 &  22.54$\pm$0.06 &  0.35 &  11.4$\pm$0.2 &  21.75$\pm$0.03 &  0.30 &      \\
Mrk~209         &  25.1$\pm$1.0 &  24.12$\pm$0.07 &  0.13 &  27.4$\pm$2.9 &  23.66$\pm$0.24 &  0.04 &      \\
Mrk~1329        &  10.9$\pm$0.3 &  21.70$\pm$0.06 &  0.63 &  11.2$\pm$0.2 &  20.84$\pm$0.10 &  2.91 &      \\
UGCA~290        &   4.4$\pm$0.1 &  20.59$\pm$0.05 &  0.08 &   5.3$\pm$0.1 &  20.49$\pm$0.14 &  0.10 &      \\
VCC~1750        &   3.8$\pm$0.1 &  22.40$\pm$0.09 &  0.26 &   4.0$\pm$0.1 &  21.45$\pm$0.07 &  0.67 &      \\
Haro~9          &   9.5$\pm$0.1 &  20.52$\pm$0.05 &  0.25 &  10.2$\pm$0.1 &  19.75$\pm$0.10 &  0.07 &      \\
NGC~4861        &  21.1$\pm$0.2 &  21.51$\pm$0.04 &  0.61 &  24.2$\pm$0.2 &  20.95$\pm$0.09 &  0.71 &      \\
UM~533          &  13.8$\pm$0.4 &  22.75$\pm$0.08 &  0.24 &  14.2$\pm$0.2 &  21.69$\pm$0.11 &  0.12 &      \\
Mrk~450         &  14.1$\pm$0.4 &  22.95$\pm$0.09 &  0.07 &  15.7$\pm$0.3 &  22.29$\pm$0.11 &  0.05 &      \\
NGC~5058        &   8.3$\pm$0.2 &  21.18$\pm$0.10 &  0.37 &   8.8$\pm$0.2 &  20.59$\pm$0.09 &  0.47 &      \\
PGC~046448      &   4.4$\pm$0.1 &  21.82$\pm$0.12 &  0.30 &   4.9$\pm$0.2 &  21.00$\pm$0.15 &  1.35 &  (a) \\
Pox~186         &   1.7$\pm$0.1 &  22.24$\pm$0.17 &  0.05 &   2.1$\pm$0.3 &  22.31$\pm$0.37 &  0.08 &      \\
Tol~35          &   4.5$\pm$0.1 &  19.44$\pm$0.08 &  0.29 &   4.6$\pm$0.1 &  18.58$\pm$0.06 &  0.34 &      \\
SBS~1331+493    &   5.4$\pm$0.1 &  20.42$\pm$0.07 &  0.74 &   6.1$\pm$0.1 &  20.14$\pm$0.18 &  0.02 &      \\
Tol~85          &   2.2$\pm$0.1 &  19.69$\pm$0.19 &  0.54 &   2.7$\pm$0.1 &  20.17$\pm$0.19 &  0.59 &      \\
Mrk~67          &   7.3$\pm$0.4 &  23.76$\pm$0.14 &  0.52 &   9.4$\pm$0.6 &  23.08$\pm$0.16 &  0.44 &      \\
Mrk~1480        &   4.1$\pm$0.3 &  22.61$\pm$0.21 &  0.40 &   3.9$\pm$0.2 &  21.45$\pm$0.20 &  0.27 &  (a) \\
Mrk~1481        &  12.0$\pm$0.6 &  24.40$\pm$0.09 &  0.34 &  12.5$\pm$0.4 &  23.48$\pm$0.08 &  0.06 &      \\
Tol~1345-420    &   4.2$\pm$0.5 &  21.90$\pm$0.26 &  2.23 &   5.5$\pm$0.4 &  21.98$\pm$0.19 &  0.22 &  (b) \\
HS~1400+3927    &   2.6$\pm$0.1 &  21.83$\pm$0.09 &  0.23 &   2.4$\pm$0.1 &  20.39$\pm$0.12 &  0.38 &      \\
SBS~1415+437    &   4.7$\pm$0.1 &  21.02$\pm$0.08 &  1.02 &   5.1$\pm$0.1 &  20.52$\pm$0.14 &  0.12 &      \\
SBS~1428+457    &   4.1$\pm$0.2 &  21.42$\pm$0.24 &  0.62 &   4.4$\pm$0.3 &  20.67$\pm$0.30 &  3.19 &      \\
Tol~1434+032    &   5.7$\pm$0.2 &  22.06$\pm$0.09 &  0.37 &   6.6$\pm$0.1 &  21.98$\pm$0.08 &  0.08 &      \\
Mrk~475         &   3.6$\pm$0.1 &  21.70$\pm$0.09 &  0.28 &   4.5$\pm$0.1 &  21.49$\pm$0.11 &  0.25 &      \\
HS~1440+4302    &   3.3$\pm$0.2 &  23.06$\pm$0.15 &  0.43 &   3.5$\pm$0.1 &  21.87$\pm$0.14 &  0.32 &      \\
HS~1442+4250    &   4.4$\pm$0.1 &  20.63$\pm$0.07 &  0.16 &   4.8$\pm$0.1 &  20.26$\pm$0.08 &  0.26 &      \\
UCM~1446+2312   &   4.8$\pm$0.2 &  21.19$\pm$0.11 &  1.56 &   5.4$\pm$0.2 &  20.35$\pm$0.13 &  3.28 &      \\
Tol~1448+116    &   2.7$\pm$0.3 &  21.49$\pm$0.31 &  0.20 &   3.2$\pm$0.2 &  21.02$\pm$0.17 &  1.22 &  (a) \\
II~Zw~70        &  10.1$\pm$0.8 &  23.59$\pm$0.22 &  0.37 &   8.8$\pm$0.3 &  22.25$\pm$0.17 &  0.11 &  (a) \\
II~Zw~71        &   6.8$\pm$0.1 &  20.70$\pm$0.16 &  0.04 &   7.9$\pm$0.1 &  20.26$\pm$0.12 &  0.09 &      \\
I~Zw~115        &   6.3$\pm$0.1 &  21.02$\pm$0.10 &  0.34 &   6.9$\pm$0.1 &  20.27$\pm$0.09 &  0.24 &      \\
SBS~1533+574    &   2.8$\pm$0.2 &  21.23$\pm$0.20 &  0.22 &   3.2$\pm$0.1 &  20.55$\pm$0.13 &  0.29 &      \\
I~Zw~123        &   3.9$\pm$0.2 &  21.70$\pm$0.19 &  0.40 &   4.5$\pm$0.1 &  21.13$\pm$0.13 &  0.55 &      \\
HS~1609+4827    &   2.7$\pm$0.1 &  19.66$\pm$0.15 &  1.23 &   2.9$\pm$0.1 &  19.00$\pm$0.12 &  7.98 &      \\
UCM~1612+1308   &   1.1$\pm$0.2 &  20.14$\pm$0.64 &  1.81 &   1.4$\pm$0.1 &  20.37$\pm$0.10 &  0.09 &      \\
UGCA~412        &   5.6$\pm$0.2 &  22.55$\pm$0.13 &  0.24 &   5.5$\pm$0.3 &  21.25$\pm$0.17 &  0.48 &      \\
HS~1704+4332    &   1.3$\pm$0.1 &  21.34$\pm$0.35 &  0.65 &   1.6$\pm$0.1 &  21.86$\pm$0.24 &  0.02 &      \\
NGC~6789        &  12.9$\pm$0.1 &  21.49$\pm$0.04 &  0.11 &  13.4$\pm$0.2 &  20.49$\pm$0.08 &  0.25 &      \\
Tol~1924-416    &   9.3$\pm$0.7 &  23.04$\pm$0.24 &  0.05 &   6.6$\pm$0.2 &  20.79$\pm$0.12 &  0.40 &  (a) \\
Tol~1937-423    &   8.6$\pm$1.7 &  23.63$\pm$0.58 &  0.01 &   6.1$\pm$0.4 &  21.30$\pm$0.22 &  0.11 &  (b) \\
Mrk~900         &   9.2$\pm$0.2 &  21.74$\pm$0.06 &  0.09 &   9.1$\pm$0.3 &  20.76$\pm$0.14 &  0.58 &      \\
Mrk~314         &  12.0$\pm$0.4 &  22.11$\pm$0.09 &  0.08 &  12.2$\pm$0.7 &  21.48$\pm$0.27 &  0.01 &  (a) \\
Mrk~324         &   3.6$\pm$0.2 &  20.92$\pm$0.20 &  0.93 &   3.4$\pm$0.1 &  19.97$\pm$0.21 &  0.27 &      \\
Mrk~328         &   4.7$\pm$0.1 &  21.21$\pm$0.12 &  0.02 &   4.6$\pm$0.1 &  20.19$\pm$0.12 &  0.27 &      \\
\enddata
\tablecomments{Columns stand for: (1) Galaxy name. (2) Scale length of
the best-fitting exponential profile of the USP in the $B$-band
(arcsec). (3) Extrapolated central surface brightness of the USP in
the $B$-band (mag/arcsec$^2$). (4) Reduced $\chi^2$ of the best
exponential fit in the $B$-band.  (5-7) The same as (2-4) for the
$R$-band. (8) Notes: (a) Errors in the points used for the fit are
correlated. $\chi_r^2$ could be underestimated. (b) Errors strongly
correlated. The value of $\chi_r^2$ should be considered a lower limit
(see text for details).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrrrrrrrrc}
\tabletypesize{\tiny}
\rotate
\tablecaption{S\'ersic-law fitting parameters\label{table2}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & 
\colhead{$1/n_B$} & 
\colhead{$r_{B,0}$} & 
\colhead{$\mu_{B,0}$} & 
\colhead{$\chi_r^2$}  & 
\colhead{$1/n_R$} & 
\colhead{$r_{R,0}$} & 
\colhead{$\mu_{R,0}$} & 
\colhead{$\chi_r^2$}  & 
\colhead{$1/n_{\mathrm{H}\alpha}$} & 
\colhead{$r_{\mathrm{H}\alpha,0}$} & 
\colhead{log $f_{\mathrm{H}\alpha,0}$} & 
\colhead{$\chi_r^2$} & 
\colhead{Notes} 
\\
\colhead{} & 
\colhead{} & 
\colhead{(arcsec)} & 
\colhead{(mag/\sq)} & 
\colhead{} & 
\colhead{} & 
\colhead{(arcsec)} & 
\colhead{(mag/\sq)} & 
\colhead{} & 
\colhead{} & 
\colhead{(arcsec)} & 
\colhead{(cgs/\sq)} & 
\colhead{} & 
\colhead{} 
}
\startdata
IC~10           & 1.11$\pm$0.53 &         115$\pm$60 &     17.64$\pm$5.67 &  0.17 & 0.70$\pm$1.43 &     50$\pm$100 &     16.55$^{\mathrm{c}}$ &  0.00 & 0.41$\pm$0.10 &      7.02$\pm$ 8.95 &    -11.31$\pm$1.01 &  5.97 &      \\
HS~0029+1748    & 0.33$\pm$0.12 &      0.01$\pm$0.15 &     15.48$\pm$7.66 &  0.21 & 0.37$\pm$0.29 &      0.06$\pm$1.02 &     17.01$^{\mathrm{c}}$ &  0.05 & 0.05$\pm$0.01 & $<$0.01 & \nodata   &  1.29 &      \\
Haro~14         & 0.18$\pm$0.22 & $<$0.01 & \nodata            &  0.13 & 0.50$\pm$0.23 &      0.33$\pm$1.63 &     13.48$^{\mathrm{c}}$ &  0.07 & 1.19$\pm$0.01 &     10.45$\pm$0.04 &    -14.55$^{\mathrm{c}}$ & $>$100 &  (a) \\
UM~285          & 0.05$\pm$0.05 & $<$0.01 & \nodata            &  0.56 & 0.05$\pm$0.00 & $<$0.01 & \nodata &  0.77 & 1.14$\pm$0.69 &      4.28$\pm$2.55 &    -14.60$^{\mathrm{c}}$ &  0.32 &      \\
UCM~0049-0045   & 0.05$\pm$0.00 & $<$0.01 & \nodata &  0.59 & 0.06$\pm$0.03 & $<$0.01 & \nodata            &  0.40 & 2.91$\pm$0.21 &      9.95$\pm$0.26 &    -14.83$\pm$0.08 &  0.21 &      \\
UM~323          & 0.45$\pm$0.27 &      0.07$\pm$0.63 &     14.06$^{\mathrm{c}}$ &  0.12 & 0.52$\pm$0.19 &      0.21$\pm$0.49 &     15.45$\pm$8.78 &  0.23 & 0.05$\pm$0.17 & $<$0.01 & \nodata   &  0.80 &      \\
Mrk~996         & 0.67$\pm$0.11 &      1.31$\pm$0.76 &     18.91$\pm$0.89 &  0.17 & 0.66$\pm$0.05 &      1.36$\pm$0.38 &     18.12$\pm$0.38 &  0.35 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  1.22 &      \\
UM~133          & 0.56$\pm$0.66 &      1.66$\pm$8.06 &     20.84$^{\mathrm{c}}$ &  0.28 & 0.05$\pm$0.41 & $<$0.01 & \nodata            &  0.13 & 0.60$\pm$0.08 &      4.02$\pm$1.25 &    -14.03$\pm$0.24 &  2.71 &      \\
UM~382          & 1.19$\pm$0.18 &      2.35$\pm$0.47 &     21.78$\pm$0.30 &  0.38 & 0.25$\pm$0.69 & $<$0.01 &     11.16$^{\mathrm{c}}$ &  0.18 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  2.10 &  (a) \\
UM~404          & 0.32$\pm$0.55 & $<$0.01 &     16.15$^{\mathrm{c}}$ &  0.58 & 0.05$\pm$0.75 & $<$0.01 & \nodata            &  0.40 & 0.19$\pm$0.05 & $<$0.01 & \nodata   &  6.37 &      \\
KUG~0207-016A   & 0.30$\pm$0.24 & $<$0.01 &     12.19$^{\mathrm{c}}$ &  0.17 & 0.72$\pm$0.39 &      2.84$\pm$4.37 &     20.02$^{\mathrm{c}}$ &  0.10 & 0.05$\pm$0.10 & $<$0.01 &     \nodata        &  1.16 &  (a) \\
UM~408          & 0.27$\pm$0.63 & $<$0.01 &     11.82$^{\mathrm{c}}$ &  0.31 & 1.10$\pm$0.20 &      1.85$\pm$0.57 &     19.89$\pm$0.60 &  0.88 & 0.38$\pm$0.21 &      0.23$\pm$0.83 &    -12.50$\pm$5.71 &  0.57 &  (a) \\
UM~417          & 2.60$\pm$0.46 &      5.13$\pm$0.57 &     22.97$\pm$0.27 &  0.12 & 1.17$\pm$0.42 &      2.60$\pm$1.32 &     21.58$\pm$3.42 &  0.18 & 1.78$\pm$0.06 &      5.23$\pm$0.08 &    -15.02$\pm$0.03 &  1.61 &  (a) \\
Mrk~370         & 1.05$\pm$0.16 &     13.50$\pm$3.40 &     21.50$\pm$0.39 &  0.16 & 0.81$\pm$0.04 &      8.34$\pm$0.94 &     19.63$\pm$0.18 &  0.35 & 0.05$\pm$0.00 & $<$0.01 & \nodata   & 20.30 &      \\
Mrk~600         & 0.82$\pm$0.26 &      2.90$\pm$2.04 &     20.11$\pm$3.66 &  0.07 & 0.71$\pm$0.19 &      2.04$\pm$1.51 &     19.49$\pm$1.68 &  0.16 & 0.05$\pm$0.08 & $<$0.01 & \nodata   &  1.26 &      \\
NGC~1522        & 1.19$\pm$0.02 &     13.64$\pm$0.37 &     22.31$\pm$0.04 &  0.34 & 1.31$\pm$0.02 &     15.87$\pm$0.22 &     21.45$\pm$0.06 &  0.44 & 0.32$\pm$0.10 &      0.02$\pm$0.15 & \nodata   &  1.10 &      \\
NGC~1705        & 0.51$\pm$0.11 &      1.35$\pm$1.80 &     18.48$\pm$2.21 &  0.05 & 0.50$\pm$0.02 &      1.26$\pm$0.28 &     17.35$\pm$0.25 &  0.24 & 0.22$\pm$0.12 &      0.02$\pm$1.82 & \nodata   &  0.30 &      \\
II~Zw~33        & 0.91$\pm$0.04 &      3.60$\pm$0.32 &     19.35$\pm$0.12 &  1.49 & 0.68$\pm$0.02 &      1.59$\pm$0.14 &     17.55$\pm$0.14 &  2.83 & 0.05$\pm$0.00 & $<$0.01 & \nodata  &  1.50 &      \\
II~Zw~33B        & 0.05$\pm$0.32 & $<$0.01 & \nodata            &  0.21 & 0.05$\pm$0.88 & $<$0.01 & \nodata            &  0.23 & 1.35$\pm$1.04 &      8.14$\pm$5.25 &    -14.93$^{\mathrm{c}}$ &  0.52 &      \\
II~Zw~40         & 0.06$\pm$1.47 & $<$0.01 & \nodata            &  0.01 & 0.11$\pm$0.07 & $<$0.01 & \nodata &  3.34 & 0.11$\pm$0.00 & $<$0.01 & \nodata & $>$100 &  (b) \\
Tol~0610-387    & 0.31$\pm$0.10 &      0.01$\pm$0.16 &     16.07$\pm$6.63 &  0.20 & 0.84$\pm$0.22 &      4.91$\pm$2.88 &     21.38$\pm$1.24 &  0.06 & 0.05$\pm$0.00 & $<$0.01 & \nodata  &  4.41 &      \\
Mrk~5           & 0.59$\pm$0.20 &      0.80$\pm$1.17 &     18.29$\pm$6.57 &  0.26 & 0.72$\pm$0.11 &      2.28$\pm$1.08 &     19.16$\pm$0.72 &  0.14 & 0.71$\pm$0.03 &      3.55$\pm$0.30 &    -13.70$\pm$0.07 &  4.61 &      \\
Mrk~7           & 0.95$\pm$0.03 &      4.00$\pm$0.27 &     19.24$\pm$0.10 &  1.37 & 0.67$\pm$0.03 &      1.59$\pm$0.27 &     17.40$\pm$0.27 &  2.02 & 0.05$\pm$0.00 & $<$0.01 & \nodata  &  2.32 &      \\
Mrk~86          & 0.88$\pm$0.82 &          10.6$\pm$15.4 &     20.11$^{\mathrm{c}}$ &  0.06 & 0.15$\pm$0.95 & $<$0.01 & \nodata            &  0.01 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  1.24 &      \\
HS~0822+3542    & 1.10$\pm$0.22 &      2.25$\pm$0.73 &     21.43$\pm$0.61 &  0.32 & 0.65$\pm$0.20 &      0.55$\pm$0.53 &     19.95$\pm$3.59 &  0.28 & 0.35$\pm$0.30 &      0.10$\pm$1.18 &    -12.02$^{\mathrm{c}}$ &  0.83 &      \\
UGC~4483        & 0.36$\pm$1.24 &      0.24$\pm$15.76 &     19.13$^{\mathrm{c}}$ &  0.19 & 1.67$\pm$1.12 &     28.01$\pm$14.55 &     23.12$^{\mathrm{c}}$ &  0.32 & 0.05$\pm$0.99 & $<$0.01 &     \nodata        &  0.05 &  (b) \\
UGC~4703 N1     & 0.05$\pm$0.51 & $<$0.01 & \nodata            &  0.18 & 0.05$\pm$0.11 & $<$0.01 & \nodata            &  0.43 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  3.15 &      \\
UGC~4703 N2     & 0.18$\pm$0.52 & $<$0.01 &     10.03$^{\mathrm{c}}$ &  0.32 & 0.15$\pm$0.45 & $<$0.01 & \nodata            &  0.55 &     \nodata   &       \nodata      &     \nodata        &\nodata&      \\
Mrk~1416        & 0.93$\pm$0.10 &      2.19$\pm$0.54 &     20.24$\pm$0.39 &  0.48 & 0.69$\pm$0.10 &      1.11$\pm$0.55 &     18.98$\pm$0.67 &  0.50 & 0.59$\pm$0.07 &      1.46$\pm$0.52 &    -13.06$\pm$0.31 &  1.23 &      \\
Mrk~108         & 0.05$\pm$0.01 & $<$0.01 & \nodata &  0.98 & 0.05$\pm$0.04 & $<$0.01 & \nodata            &  0.34 & 0.05$\pm$0.00 & $<$0.01 & \nodata & $>$100 &      \\
Mrk~400         & 0.05$\pm$0.08 & $<$0.01 & \nodata            &  0.61 & 0.05$\pm$0.18 & $<$0.01 & \nodata            &  0.21 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  1.29 &      \\
NGC~2915        & 0.19$\pm$0.11 & $<$0.01 &     10.46$^{\mathrm{c}}$ &  0.05 & 0.05$\pm$0.04 & $<$0.01 & \nodata            &  0.08 & 0.07$\pm$0.01 & $<$0.01 & \nodata   & 32.40 &      \\
I~Zw~18          & 3.00$\pm$1.14 &     13.29$\pm$5.28 &     24.92$^{\mathrm{c}}$ &  0.10 & 3.00$\pm$1.33 &     13.28$\pm$0.01 &     24.83$^{\mathrm{c}}$ &  0.07 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  5.85 &  (b) \\
Mrk~1418        & 0.13$\pm$0.04 & $<$0.01 & \nodata            &  0.23 & 0.13$\pm$0.04 & $<$0.01 & \nodata            &  0.18 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  7.83 &      \\
Mrk~1423        & 0.53$\pm$0.03 &      1.82$\pm$0.41 &     20.64$\pm$0.20 &  0.54 & 0.05$\pm$0.04 & $<$0.01 & \nodata            &  0.15 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  2.40 &      \\
SBS~0940+544C   & 1.29$\pm$0.10 &      4.53$\pm$0.46 &     22.00$\pm$0.17 &  0.47 & 1.06$\pm$0.14 &      3.53$\pm$0.76 &     21.53$\pm$0.33 &  0.20 & 1.52$\pm$0.05 &      7.24$\pm$0.14 &    -14.93$\pm$0.03 &  6.46 &      \\
Mrk~709         & 0.20$\pm$0.15 & $<$0.01 & \nodata            &  0.11 & 0.34$\pm$0.13 & $<$0.01 &     12.68$\pm$9.70 &  0.19 & 2.18$\pm$1.00 &      8.28$\pm$3.33 &    -16.32$\pm$2.92 &  0.38 &      \\
Mrk~1426        & 0.05$\pm$0.06 & $<$0.01 & \nodata            &  0.47 & 0.05$\pm$0.03 & $<$0.01 & \nodata            &  0.54 & 0.05$\pm$0.03 & $<$0.01 & \nodata   &  0.55 &      \\
UGCA~184        & 0.05$\pm$0.11 & $<$0.01 & \nodata            &  0.14 & 0.05$\pm$0.13 & $<$0.01 & \nodata            &  0.19 & 3.00$\pm$1.17 &     16.73$\pm$6.71 &    -16.53$^{\mathrm{c}}$ &  0.35 &      \\
Mrk~409         & 0.77$\pm$0.27 &      2.25$\pm$2.49 &     18.27$\pm$7.20 &  0.42 & 0.05$\pm$0.15 & $<$0.01 & \nodata            &  0.19 & 0.05$\pm$1.41 & $<$0.01 &     \nodata        &  0.12 &  (a) \\
Tol~1           & 0.17$\pm$0.13 & $<$0.01 & \nodata            &  0.26 & 0.57$\pm$0.11 &      0.40$\pm$0.40 &     17.03$\pm$1.67 &  0.22 & 0.80$\pm$0.06 &      3.40$\pm$0.37 &    -14.13$\pm$0.09 &  3.89 &      \\
Tol~2           & 0.93$\pm$0.48 &     11.14$\pm$8.88 &     22.71$^{\mathrm{c}}$ &  0.09 & 1.14$\pm$0.32 &     16.60$\pm$6.76 &     22.28$\pm$2.07 &  0.09 & 0.05$\pm$0.00 & $<$0.01 & \nodata  & 31.00 &      \\
NGC~3125        & 0.32$\pm$0.06 &      0.02$\pm$0.10 &     13.02$\pm$2.66 &  0.11 & 0.28$\pm$0.07 & $<$0.01 &     10.68$\pm$4.42 &  0.07 & 0.85$\pm$0.18 &     22.08$\pm$6.86 &    -14.78$\pm$0.38 &  0.29 &      \\
SBS~1006+578    & 0.74$\pm$0.09 &      1.26$\pm$0.48 &     19.78$\pm$0.55 &  1.25 & 0.78$\pm$0.12 &      1.57$\pm$0.66 &     19.39$\pm$0.66 &  0.59 & 0.77$\pm$0.66 &      3.52$\pm$4.11 &    -13.85$^{\mathrm{c}}$ &  0.92 &      \\
Haro~2          & 0.18$\pm$0.05 & $<$0.01 & \nodata &  0.25 & 0.12$\pm$0.04 & $<$0.01 & \nodata &  0.25 & 0.09$\pm$0.16 & $<$0.01 & \nodata  &  0.02 &      \\
Mrk~1434        & 0.46$\pm$0.28 &      0.09$\pm$0.66 &     16.95$^{\mathrm{c}}$ &  0.46 & 0.11$\pm$0.19 & $<$0.01 & \nodata            &  0.21 & 0.17$\pm$0.05 & $<$0.01 & \nodata  &  1.66 &  (a) \\
Haro~3          & 0.34$\pm$0.09 &      0.03$\pm$0.19 &     12.70$\pm$4.64 &  0.13 & 0.06$\pm$0.29 & $<$0.01 & \nodata            &  0.02 & 0.05$\pm$0.12 & $<$0.01 &     \nodata        &  0.56 &  (a) \\
SBS~1054+504    & 0.51$\pm$0.07 &      0.33$\pm$0.24 &     18.23$\pm$0.86 &  0.37 & 0.53$\pm$0.05 &      0.42$\pm$0.18 &     17.85$\pm$0.50 &  0.11 & 0.05$\pm$0.27 & $<$0.01 &     \nodata        &  0.56 &      \\
Haro~4          & 0.05$\pm$0.36 & $<$0.01 & \nodata            &  0.20 & 1.01$\pm$1.34 &      3.91$\pm$5.94 &     20.91$^{\mathrm{c}}$ &  0.07 & 0.42$\pm$0.01 &      0.36$\pm$0.05 &    -11.28$\pm$0.09 & 31.97 &  (a) \\
VII~Zw~403       & 0.05$\pm$0.18 & $<$0.01 & \nodata            &  0.16 & 0.05$\pm$0.17 & $<$0.01 & \nodata            &  0.03 & 0.05$\pm$0.00 & $<$0.01 & \nodata &  0.52 &      \\
Mrk~178         & 1.29$\pm$0.29 &     21.84$\pm$6.88 &     23.41$\pm$2.08 &  0.13 & 1.02$\pm$0.17 &     15.61$\pm$5.05 &     22.05$\pm$0.62 &  0.16 & 0.05$\pm$0.00 & $<$0.01 & \nodata  &  0.82 &      \\
UM~439          & 0.05$\pm$0.11 & $<$0.01 & \nodata            &  0.40 & 0.39$\pm$0.12 &      0.22$\pm$0.73 &     17.66$\pm$4.14 &  1.32 & 0.05$\pm$0.13 & $<$0.01 & \nodata   &  0.43 &      \\
Mrk~1450        & 0.05$\pm$0.00 & $<$0.01 & \nodata &  1.39 & 0.05$\pm$0.00 & $<$0.01 & \nodata &  1.42 & 0.05$\pm$0.00 & $<$0.01 & \nodata &  5.30 &  (a) \\
UM~452          & 0.05$\pm$0.16 & $<$0.01 & \nodata            &  0.21 & 0.08$\pm$0.20 & $<$0.01 & \nodata            &  0.13 & 3.00$\pm$0.01 &      6.48$\pm$0.02 &    -15.19$^{\mathrm{c}}$ & 30.03 &      \\
SBS~1147+520    & 0.05$\pm$1.43 & $<$0.01 & \nodata            &  0.02 & 0.05$\pm$1.14 & $<$0.01 & \nodata            &  0.08 & 3.00$\pm$0.32 &      4.57$\pm$0.18 &    -15.52$\pm$0.08 &  0.21 &  (a) \\
Tol~17          & 0.56$\pm$0.08 &      0.71$\pm$0.44 &     19.42$\pm$0.83 &  0.36 & 0.63$\pm$0.06 &      1.27$\pm$0.46 &     19.08$\pm$0.43 &  0.38 & 0.29$\pm$0.15 &      0.01$\pm$0.26 & \nodata  &  1.01 &      \\
UM~455          & 0.05$\pm$0.41 & $<$0.01 & \nodata            &  0.45 & 1.17$\pm$0.97 &      4.99$\pm$4.06 &     22.64$^{\mathrm{c}}$ &  0.32 & 0.84$\pm$0.01 &      1.74$\pm$0.03 &    -13.62$\pm$0.01 &  2.77 &  (a) \\
UM~456          & 1.75$\pm$1.02 &     13.08$\pm$7.56 &     22.94$^{\mathrm{c}}$ &  0.08 & 1.87$\pm$0.23 &     14.30$\pm$1.43 &     22.25$\pm$0.22 &  0.42 & 0.05$\pm$0.09 & $<$0.01 & \nodata &  0.21 &      \\
UM~456A         & 0.05$\pm$0.03 & $<$0.01 & \nodata            &  0.35 & 0.05$\pm$0.01 & $<$0.01 & \nodata &  0.73 & 2.77$\pm$0.31 &      8.73$\pm$0.13 &    -15.46$\pm$0.05 &  0.22 &      \\
Pox~4           & 0.05$\pm$0.09 & $<$0.01 & \nodata            &  0.78 & 1.11$\pm$0.47 &      4.26$\pm$3.11 &     20.31$^{\mathrm{c}}$ &  0.30 & 0.05$\pm$0.01 & $<$0.01 & \nodata &  0.71 &  (a) \\
ESO~572-G025    & 0.26$\pm$0.01 & $<$0.01 &     15.56$\pm$0.45 &  0.90 & 0.05$\pm$0.00 & $<$0.01 & \nodata &  0.48 & 0.05$\pm$0.00 & $<$0.01 & \nodata &  1.13 &      \\
VCC~0001        & 0.90$\pm$0.18 &      2.45$\pm$1.11 &     19.78$\pm$0.84 &  0.14 & 0.54$\pm$0.31 &      0.37$\pm$1.26 &     16.00$^{\mathrm{c}}$ &  0.02 & 0.87$\pm$0.10 &      2.70$\pm$0.40 &    -14.88$\pm$0.14 &  1.33 &      \\
Mrk~1313        & 1.62$\pm$1.01 &      6.70$\pm$3.97 &     22.77$^{\mathrm{c}}$ &  0.20 & 1.44$\pm$0.84 &      6.06$\pm$3.60 &     21.98$^{\mathrm{c}}$ &  0.22 & 0.56$\pm$0.14 &      1.47$\pm$1.11 &    -13.56$\pm$1.20 &  1.93 &  (a) \\
VCC~0130        & 1.01$\pm$0.04 &      2.55$\pm$0.17 &     21.03$\pm$0.10 &  0.92 & 0.95$\pm$0.03 &      2.28$\pm$0.17 &     20.06$\pm$0.10 &  0.79 & 0.05$\pm$0.30 & $<$0.01 &     \nodata        &  0.84 &      \\
Haro~8          & 0.87$\pm$0.06 &      6.44$\pm$1.01 &     20.84$\pm$0.21 &  0.95 & 0.60$\pm$0.04 &      2.24$\pm$0.55 &     18.62$\pm$0.28 &  0.80 & 1.34$\pm$0.02 &      9.35$\pm$0.07 &    -14.37$\pm$0.01 &  7.51 &      \\
UM~491          & 0.22$\pm$0.53 & $<$0.01 & \nodata            &  0.21 & 0.19$\pm$0.33 & $<$0.01 & \nodata            &  0.16 & 0.59$\pm$0.08 &      1.27$\pm$0.55 &    -13.24$\pm$0.42 &  1.85 &      \\
ISZ~399         & 0.89$\pm$0.03 &      6.87$\pm$0.60 &     21.50$\pm$0.12 &  0.23 & 1.01$\pm$0.02 &      8.88$\pm$0.41 &     20.52$\pm$0.09 &  0.47 & 0.75$\pm$0.01 &      2.03$\pm$0.04 &    -13.00$\pm$0.01 & 19.16 &      \\
VCC~0459        & 0.71$\pm$0.11 &      1.70$\pm$0.90 &     19.41$\pm$0.91 &  0.45 & 0.59$\pm$0.08 &      0.84$\pm$0.52 &     17.50$\pm$0.87 &  0.69 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  3.86 &      \\
VCC~0655        & 0.62$\pm$0.02 &      3.36$\pm$0.44 &     19.52$\pm$0.15 &  0.52 & 0.77$\pm$0.04 &      7.18$\pm$1.16 &     19.18$\pm$0.22 &  0.20 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  1.58 &      \\
Tol~65          & 1.17$\pm$0.06 &      2.41$\pm$0.21 &     21.49$\pm$0.14 &  5.21 & 1.02$\pm$0.05 &      2.03$\pm$0.20 &     20.88$\pm$0.14 &  5.63 & 0.07$\pm$0.04 & $<$0.01 & \nodata   &  6.93 &      \\
VCC~0848        & 0.91$\pm$0.15 &      8.67$\pm$2.86 &     22.31$\pm$0.49 &  0.33 & 0.83$\pm$0.13 &      7.78$\pm$2.57 &     21.29$\pm$0.43 &  0.28 & 0.05$\pm$0.01 & $<$0.01 & \nodata   &  0.59 &      \\
Mrk~209         & 0.05$\pm$0.26 & $<$0.01 & \nodata            &  0.11 & 0.05$\pm$0.01 & $<$0.01 & \nodata &  0.22 & 0.05$\pm$0.25 & $<$0.01 & \nodata  &  1.09 &      \\
Mrk~1329        & 0.46$\pm$0.04 &      0.70$\pm$0.38 &     18.63$\pm$0.50 &  0.68 & 0.72$\pm$0.02 &      5.04$\pm$0.51 &     19.86$\pm$0.14 &  1.97 & 0.05$\pm$0.01 & $<$0.01 & \nodata   &  5.47 &      \\
UGCA~290        & 0.84$\pm$0.21 &      2.84$\pm$1.82 &     19.87$\pm$1.54 &  0.08 & 0.69$\pm$0.40 &      1.90$\pm$3.06 &     19.08$^{\mathrm{c}}$ &  0.07 & 3.00$\pm$0.01 &     27.36$\pm$0.79 &    -16.31$\pm$0.02 &  1.81 &      \\
VCC~1750        & 1.00$\pm$0.35 &      3.79$\pm$2.19 &     22.40$\pm$4.09 &  0.26 & 1.25$\pm$0.17 &      5.94$\pm$1.13 &     22.09$\pm$0.33 &  0.46 & 0.61$\pm$0.04 &      0.96$\pm$0.20 &    -13.13$\pm$0.17 &  1.77 &      \\
Haro~9          & 0.95$\pm$0.04 &      8.48$\pm$0.83 &     20.35$\pm$0.15 &  0.27 & 0.99$\pm$0.05 &      9.99$\pm$1.02 &     19.73$\pm$0.17 &  0.07 & 0.09$\pm$0.01 & $<$0.01 & \nodata   &  9.48 &      \\
NGC~4861        & 0.86$\pm$0.03 &     14.79$\pm$1.48 &     20.98$\pm$0.14 &  0.52 & 0.91$\pm$0.02 &     20.30$\pm$0.98 &     20.73$\pm$0.10 &  0.60 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  4.95 &      \\
UM~533          & 0.61$\pm$0.19 &      3.14$\pm$3.48 &     20.80$\pm$3.83 &  0.31 & 0.62$\pm$0.18 &      3.71$\pm$3.55 &     20.04$\pm$2.78 &  0.06 & 0.85$\pm$0.01 &      5.12$\pm$0.09 &    -13.86$\pm$0.01 &  3.08 &      \\
Mrk~450         & 0.12$\pm$0.11 & $<$0.01 & \nodata            &  0.22 & 0.05$\pm$0.05 & $<$0.01 & \nodata            &  0.12 & 0.05$\pm$0.01 & $<$0.01 & \nodata   &  0.88 &      \\
NGC~5058        & 0.64$\pm$0.08 &      2.24$\pm$1.01 &     19.43$\pm$0.60 &  1.06 & 0.61$\pm$0.10 &      1.99$\pm$1.34 &     18.62$\pm$0.90 &  0.37 & 0.05$\pm$0.61 & $<$0.01 &     \nodata        &  1.54 &      \\
PGC~046448      & 0.36$\pm$0.10 &      0.02$\pm$0.12 &     14.57$\pm$4.66 &  0.28 & 0.05$\pm$0.04 & $<$0.01 & \nodata            &  0.99 & 0.60$\pm$0.01 &      1.00$\pm$0.03 &    -13.26$\pm$0.02 & 65.51 &      \\
Pox~186         & 0.12$\pm$0.42 & $<$0.01 & \nodata            &  0.24 & 0.35$\pm$0.28 &      0.02$\pm$0.56 &     17.92$^{\mathrm{c}}$ &  0.45 & 0.05$\pm$0.00 & $<$0.01 & \nodata  &  2.23 &  (a) \\
Tol~35          & 1.96$\pm$0.07 &     13.17$\pm$0.36 &     21.79$\pm$0.07 &  0.66 & 0.87$\pm$0.10 &      3.14$\pm$1.02 &     17.83$\pm$0.63 &  0.39 & 1.68$\pm$0.09 &     18.91$\pm$0.33 &    -15.09$\pm$0.03 &  1.04 &      \\
SBS~1331+493    & 1.34$\pm$0.08 &      8.68$\pm$0.69 &     21.19$\pm$0.14 &  0.46 & 1.23$\pm$0.07 &      8.24$\pm$0.63 &     20.38$\pm$0.20 &  0.54 & 0.99$\pm$0.02 &      9.47$\pm$0.27 &    -14.29$\pm$0.03 & 28.48 &      \\
Tol~85          & 0.68$\pm$0.36 &      0.56$\pm$1.26 &     16.97$^{\mathrm{c}}$ &  0.50 & 0.05$\pm$0.24 & $<$0.01 & \nodata            &  0.24 & 0.05$\pm$0.09 & $<$0.01 & \nodata   &  0.87 &  (a) \\
Mrk~67          & 0.05$\pm$0.17 & $<$0.01 & \nodata            &  0.26 & 0.05$\pm$0.00 & $<$0.01 & \nodata &  0.62 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  1.81 &      \\
Mrk~1480        & 0.13$\pm$0.09 & $<$0.01 & \nodata            &  0.36 & 0.30$\pm$0.11 & $<$0.01 &     12.57$^{\mathrm{c}}$ &  0.19 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  0.85 &      \\
Mrk~1481        & 0.05$\pm$0.10 & $<$0.01 & \nodata            &  0.35 & 0.06$\pm$0.29 & $<$0.01 & \nodata            &  0.05 & 1.20$\pm$0.08 &      7.44$\pm$0.34 &    -15.17$\pm$0.06 & 25.29 &  (a) \\
Tol~1345-420    & 0.05$\pm$0.02 & $<$0.01 & \nodata &  0.41 & 0.05$\pm$0.05 & $<$0.01 & \nodata            &  0.24 & 0.05$\pm$0.00 & $<$0.01 & \nodata   & 23.37 &      \\
HS~1400+3927    & 0.54$\pm$0.16 &      0.37$\pm$0.47 &     19.45$\pm$3.55 &  0.34 & 0.46$\pm$0.09 &      0.15$\pm$0.18 &     17.22$\pm$1.19 &  1.06 & 0.15$\pm$0.36 & $<$0.01 &     \nodata        &  0.09 &      \\
SBS~1415+437    & 1.16$\pm$0.14 &      6.12$\pm$1.19 &     21.42$\pm$0.32 &  0.98 & 0.34$\pm$0.40 &      0.03$\pm$2.38 &     14.77$^{\mathrm{c}}$ &  0.04 & 0.19$\pm$0.03 & $<$0.01 & \nodata   &  9.76 &      \\
SBS~1428+457    & 0.05$\pm$0.19 & $<$0.01 & \nodata            &  0.21 & 0.05$\pm$0.00 & $<$0.01 & \nodata &  0.69 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  4.99 &      \\
Tol~1434+032    & 0.44$\pm$0.06 &      0.27$\pm$0.24 &     18.57$\pm$0.76 &  0.61 & 0.87$\pm$0.25 &      4.96$\pm$2.72 &     21.59$\pm$1.90 &  0.09 & 2.83$\pm$0.26 &     20.98$\pm$0.33 &    -16.17$\pm$0.04 &  0.59 &  (a) \\
Mrk~475         & 0.71$\pm$0.15 &      1.41$\pm$0.90 &     20.36$\pm$2.19 &  0.19 & 0.60$\pm$0.11 &      0.91$\pm$0.64 &     19.32$\pm$0.93 &  0.16 & 0.05$\pm$0.00 & $<$0.01 & \nodata  &  3.10 &      \\
HS~1440+4302    & 0.73$\pm$0.41 &      1.52$\pm$1.90 &     22.10$^{\mathrm{c}}$ &  0.40 & 0.52$\pm$0.18 &      0.40$\pm$0.64 &     19.24$\pm$4.44 &  0.46 & 0.05$\pm$0.03 & $<$0.01 & \nodata  &  2.59 &      \\
HS~1442+4250    & 0.71$\pm$0.22 &      1.58$\pm$1.67 &     18.98$\pm$3.84 &  0.06 & 0.64$\pm$0.18 &      1.21$\pm$1.33 &     18.21$\pm$2.62 &  0.09 & 1.17$\pm$0.03 &     11.45$\pm$0.21 &    -15.05$\pm$0.02 &  3.72 &      \\
UCM~1446+2312   & 1.36$\pm$0.09 &      7.93$\pm$0.62 &     21.95$\pm$0.13 &  1.28 & 1.32$\pm$0.06 &      8.21$\pm$0.44 &     20.94$\pm$0.12 &  2.28 & \nodata & \nodata & \nodata  &  \nodata &      \\
Tol~1448+116    & 1.11$\pm$0.81 &      3.38$\pm$3.02 &     21.82$^{\mathrm{c}}$ &  0.20 & 0.08$\pm$0.19 & $<$0.01 & \nodata            &  0.31 & 0.05$\pm$0.19 & $<$0.01 &     \nodata        &  0.16 &  (a) \\
II~Zw~70         & 0.20$\pm$0.03 & $<$0.01 & \nodata &  1.23 & 0.27$\pm$0.02 & $<$0.01 &     12.45$\pm$0.93 &  1.01 & 0.14$\pm$0.01 & $<$0.01 & \nodata   & 17.43 &      \\
II~Zw~71         & 0.90$\pm$0.56 &      5.22$\pm$6.24 &     20.23$^{\mathrm{c}}$ &  0.04 & 1.01$\pm$0.08 &      8.02$\pm$1.15 &     20.28$\pm$0.23 &  0.09 & 1.82$\pm$0.03 &     22.91$\pm$0.10 &    -15.29$\pm$0.01 & 32.37 &      \\
I~Zw~115         & 0.35$\pm$0.24 &      0.02$\pm$1.17 &     13.12$^{\mathrm{c}}$ &  0.15 & 0.08$\pm$0.24 & $<$0.01 & \nodata            &  0.04 &    \nodata    &        \nodata     &        \nodata     &\nodata&      \\
SBS~1533+574    & 0.80$\pm$0.50 &      1.59$\pm$2.17 &     20.35$^{\mathrm{c}}$ &  0.21 & 0.64$\pm$0.26 &      0.85$\pm$1.21 &     18.67$\pm$8.34 &  0.23 & 0.05$\pm$0.08 & $<$0.01 & \nodata   &  0.98 &      \\
I~Zw~123         & 0.33$\pm$0.17 &      0.01$\pm$0.32 &     14.81$^{\mathrm{c}}$ &  0.19 & 0.33$\pm$0.05 &      0.01$\pm$0.03 &     14.05$\pm$1.84 &  0.15 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  1.02 &      \\
HS~1609+4827    & 0.69$\pm$0.09 &      0.99$\pm$0.42 &     18.33$\pm$0.58 &  0.37 & 0.69$\pm$0.03 &      1.05$\pm$0.17 &     17.68$\pm$0.22 &  1.48 & 1.05$\pm$0.03 &      6.35$\pm$0.13 &    -14.39$\pm$0.02 & 28.17 &      \\
UCM~1612+1308   & 0.05$\pm$0.04 & $<$0.01 & \nodata &  0.75 & 0.57$\pm$0.10 &      0.22$\pm$0.16 &     17.64$\pm$1.02 &  0.03 & 1.07$\pm$0.02 &      2.99$\pm$0.07 &    -14.09$\pm$0.03 &  6.99 &  (a) \\
UGCA~412        & 0.64$\pm$0.39 &      1.57$\pm$3.07 &     20.86$^{\mathrm{c}}$ &  0.20 & 0.14$\pm$0.22 & $<$0.01 & \nodata            &  0.11 & 0.54$\pm$1.30 &      2.07$\pm$6.00 &    -13.82$^{\mathrm{c}}$ &  0.21 &      \\
HS~1704+4332    & 0.05$\pm$0.25 & $<$0.01 & \nodata            &  0.21 & 0.05$\pm$0.44 & $<$0.01 & \nodata            &  0.05 & 0.45$\pm$0.03 &      0.21$\pm$0.07 &    -12.10$\pm$0.23 &  4.69 &      \\
NGC~6789        & 0.85$\pm$0.08 &      8.93$\pm$1.92 &     20.98$\pm$0.29 &  0.08 & 0.77$\pm$0.09 &      7.26$\pm$2.18 &     19.69$\pm$0.39 &  0.10 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  5.39 &      \\
Tol~1924-416    & 0.35$\pm$0.08 &      0.03$\pm$0.09 &     13.91$\pm$2.67 &  0.22 & 0.30$\pm$0.06 & $<$0.01 &     12.47$\pm$2.48 &  0.30 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  7.14 &      \\
Tol~1937-423    & 0.05$\pm$0.47 & $<$0.01 & \nodata            &  0.11 & 0.06$\pm$0.40 & $<$0.01 & \nodata            &  0.24 & 0.05$\pm$1.02 & $<$0.01 &     \nodata        &  0.08 &      \\
Mrk~900         & 0.39$\pm$0.09 &      0.17$\pm$0.37 &     17.02$\pm$2.78 &  0.07 & 0.33$\pm$0.15 &      0.06$\pm$0.71 &     15.85$\pm$9.70 &  0.03 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  0.92 &      \\
Mrk~314         & 0.06$\pm$0.10 & $<$0.01 & \nodata            &  0.19 & 0.05$\pm$0.22 & $<$0.01 & \nodata            &  0.02 & 2.13$\pm$0.72 &     25.87$\pm$5.30 &    -16.02$\pm$2.31 &  0.17 &      \\
Mrk~324         & 0.41$\pm$0.21 &      0.06$\pm$0.63 &     14.89$^{\mathrm{c}}$ &  0.54 & 0.90$\pm$0.30 &      2.59$\pm$2.02 &     19.48$\pm$5.95 &  0.26 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  1.08 &      \\
Mrk~328         & 0.41$\pm$0.18 &      0.11$\pm$0.59 &     16.61$\pm$8.60 &  0.07 & 0.40$\pm$0.15 &      0.10$\pm$0.45 &     15.58$\pm$7.63 &  0.07 & 0.05$\pm$0.00 & $<$0.01 & \nodata   &  3.46 &      \\
\enddata
\tablecomments{Columns stand for: (1) Galaxy name. (2) Index of the
best-fitting S\'ersic profile for the USP in the $B$-band. (3) Scale
length of the best-fitting S\'ersic profile in the $B$-band
(arcsec). (4) Extrapolated central surface brightness of the
best-fitting S\'ersic profile in the $B$-band (mag/arcsec$^2$). (5)
Reduced $\chi^2$ of the best S\'ersic profile fit in the $B$-band.
(10-13) The same as (6-9) for the $R$-band. (14) Notes: (a) Errors in
the points used for the fit are correlated. $\chi_r^2$ could be
underestimated. (b) Errors strongly correlated. The value of
$\chi_r^2$ should be considered a lower limit (see text for
details). (c) These quantities have uncertainties larger than
10\,mag\,arcsec$^{-2}$ (10\,dex) in $\mu_{B,0}$ or $\mu_{R,0}$ (log
$f_{\mathrm{H}\alpha,0}$). In those cases where the best S\'ersic fit
yielded (unrealistic) negative values for the $B$ and $R$-bands
extrapolated central surface brightness no data are given.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrr}
\tabletypesize{\small}
\tablecaption{Properties of the Underlying Stellar Population\label{table3}}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & 
\colhead{$B_{\mathrm{LSB},\infty}^{\mathrm{E}}$} & 
\colhead{$R_{\mathrm{LSB},\infty}^{\mathrm{E}}$} & 
\colhead{(B-R)$_{\mathrm{LSB}}^{\mathrm{E}}$} & 
\colhead{(B-R)$_{\mathrm{LSB}}^{\mathrm{E,c}}$} & 
\colhead{(B-R)$_{\mathrm{LSB}}^{\mathrm{S}}$} & 
\colhead{(B-R)$_{\mathrm{LSB}}^{\mathrm{S,c}}$} 
\\
\colhead{} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)}   
}
\startdata
IC~10           &   5.47$\pm$0.10 &   5.24$\pm$0.09 &   0.23$\pm$0.14 &   0.22$\pm$0.12 &   0.23$\pm$0.14 &   0.22$\pm$0.12 \\
HS~0029+1748    &  17.38$\pm$0.24 &  16.27$\pm$0.19 &   0.66$\pm$0.16 &   0.65$\pm$0.15 &   0.56$\pm$0.15 &   0.49$\pm$0.15 \\
Haro~14         &  13.44$\pm$0.11 &  12.87$\pm$0.15 &   0.90$\pm$0.15 &   0.89$\pm$0.15 &   0.85$\pm$0.15 &   0.85$\pm$0.15 \\
UM~285          &  17.77$\pm$0.28 &  18.04$\pm$0.36 &   0.12$\pm$0.11 &   0.14$\pm$0.08 &   0.09$\pm$0.08 &   0.14$\pm$0.08 \\
UCM~0049-0045   &  15.76$\pm$0.23 &  14.42$\pm$0.28 &   1.47$\pm$0.27 &   1.40$\pm$0.25 &   1.77$\pm$0.25 &   1.78$\pm$0.25 \\
UM~323          &  15.81$\pm$0.19 &  15.17$\pm$0.16 &   0.73$\pm$0.09 &   0.70$\pm$0.09 &   0.73$\pm$0.09 &   0.70$\pm$0.09 \\
Mrk~996         &  15.46$\pm$0.09 &  14.51$\pm$0.16 &   1.00$\pm$0.14 &   1.00$\pm$0.14 &   0.98$\pm$0.14 &   0.98$\pm$0.14 \\
UM~133          &  16.06$\pm$0.16 &  14.97$\pm$0.20 &   1.17$\pm$0.15 &   1.40$\pm$0.14 &   1.16$\pm$0.15 &   1.40$\pm$0.14 \\
UM~382          &  18.17$\pm$0.12 &  18.08$\pm$0.30 &   0.19$\pm$0.23 &   0.14$\pm$0.22 &   0.19$\pm$0.23 &   0.14$\pm$0.22 \\
UM~404          &  18.32$\pm$0.19 &  18.85$\pm$0.37 &  -0.52$\pm$0.14 &  -0.80$\pm$0.13 &  -0.52$\pm$0.14 &  -0.80$\pm$0.13 \\
KUG~0207-016A   &  15.50$\pm$0.14 &  15.14$\pm$0.14 &   0.51$\pm$0.13 &   0.54$\pm$0.13 &   0.51$\pm$0.13 &   0.54$\pm$0.13 \\
UM~408          &  17.50$\pm$0.27 &  16.68$\pm$0.14 &   0.89$\pm$0.12 &   0.87$\pm$0.12 &   0.89$\pm$0.12 &   0.87$\pm$0.12 \\
UM~417          &  17.39$\pm$0.22 &  17.69$\pm$0.15 &   0.14$\pm$0.14 &   0.05$\pm$0.14 &   0.14$\pm$0.14 &   0.05$\pm$0.14 \\
Mrk~370         &  13.93$\pm$0.05 &  12.61$\pm$0.13 &   1.31$\pm$0.13 &   1.31$\pm$0.13 &   1.30$\pm$0.13 &   1.31$\pm$0.13 \\
Mrk~600         &  15.45$\pm$0.08 &  15.17$\pm$0.17 &   0.28$\pm$0.15 &   0.26$\pm$0.15 &   0.28$\pm$0.15 &   0.26$\pm$0.15 \\
NGC~1522        &  14.82$\pm$0.03 &  13.66$\pm$0.07 &   1.13$\pm$0.06 &   1.12$\pm$0.06 &   1.09$\pm$0.06 &   1.07$\pm$0.06 \\
NGC~1705        &  14.08$\pm$0.04 &  12.89$\pm$0.07 &   1.15$\pm$0.06 &   1.17$\pm$0.06 &   1.09$\pm$0.06 &   1.11$\pm$0.06 \\
II~Zw~33        &  14.40$\pm$0.06 &  13.77$\pm$0.18 &   0.81$\pm$0.11 &   0.79$\pm$0.11 &   0.82$\pm$0.11 &   0.81$\pm$0.11 \\
II~Zw~33B       &  16.91$\pm$0.28 &  15.70$\pm$0.69 &   1.35$\pm$0.28 &   1.33$\pm$0.15 &   1.13$\pm$0.14 &   1.09$\pm$0.12 \\
II~Zw~40        &  11.86$\pm$0.83 &  11.02$\pm$0.14 &   0.61$\pm$0.10 &   0.54$\pm$0.09 &   0.61$\pm$0.10 &   0.54$\pm$0.09 \\
Tol~0610-387    &  16.77$\pm$0.12 &  15.63$\pm$0.07 &   1.27$\pm$0.09 &   1.28$\pm$0.08 &   1.20$\pm$0.08 &   1.20$\pm$0.08 \\
Mrk~5           &  15.44$\pm$0.13 &  14.65$\pm$0.14 &   0.88$\pm$0.13 &   0.86$\pm$0.13 &   0.88$\pm$0.13 &   0.86$\pm$0.13 \\
Mrk~7           &  14.15$\pm$0.04 &  13.50$\pm$0.19 &   0.76$\pm$0.18 &   0.73$\pm$0.18 &   0.75$\pm$0.18 &   0.73$\pm$0.18 \\
Mrk~86          &  12.79$\pm$0.11 &  12.19$\pm$0.12 &   1.01$\pm$0.14 &   0.99$\pm$0.12 &   0.96$\pm$0.13 &   0.95$\pm$0.12 \\
HS~0822+3542    &  17.81$\pm$0.09 &  18.19$\pm$0.18 &  -0.38$\pm$0.14 &  -0.51$\pm$0.14 &  -0.36$\pm$0.14 &  -0.50$\pm$0.14 \\
UGC~4483        &  15.26$\pm$0.19 &  14.30$\pm$0.23 &   0.89$\pm$0.13 &   1.00$\pm$0.13 &   0.89$\pm$0.13 &   1.00$\pm$0.13 \\
UGC~4703 N1     &  17.15$\pm$0.16 &  16.37$\pm$0.20 &   0.76$\pm$0.06 &   0.67$\pm$0.05 &   0.80$\pm$0.06 &   0.67$\pm$0.05 \\
UGC~4703 N2     &  17.62$\pm$0.17 &  16.69$\pm$0.21 &   0.91$\pm$0.06 &   0.88$\pm$0.05 &   0.91$\pm$0.06 &   0.88$\pm$0.05 \\
Mrk~1416        &  16.44$\pm$0.08 &  15.90$\pm$0.13 &   0.61$\pm$0.04 &   0.53$\pm$0.04 &   0.61$\pm$0.04 &   0.53$\pm$0.04 \\
Mrk~108         &  15.73$\pm$0.13 &  15.04$\pm$0.15 &   0.68$\pm$0.09 &   0.66$\pm$0.08 &   0.59$\pm$0.08 &   0.48$\pm$0.08 \\
Mrk~400         &  15.57$\pm$0.21 &  14.91$\pm$0.19 &   0.89$\pm$0.12 &   1.07$\pm$0.12 &   0.87$\pm$0.12 &   1.07$\pm$0.12 \\
NGC~2915        &  12.85$\pm$0.14 &  11.53$\pm$0.47 &   1.29$\pm$0.15 &   1.30$\pm$0.09 &   1.20$\pm$0.06 &   1.21$\pm$0.06 \\
I~Zw~18         &  17.49$\pm$0.19 &  17.79$\pm$0.41 &  -0.15$\pm$0.10 &  -0.76$\pm$0.12 &   0.08$\pm$0.14 &  -0.53$\pm$0.14 \\
Mrk~1418        &  15.29$\pm$0.10 &  13.66$\pm$0.21 &   1.69$\pm$0.20 &   1.78$\pm$0.20 &   1.56$\pm$0.20 &   1.58$\pm$0.20 \\
Mrk~1423        &  15.63$\pm$1.59 &  14.24$\pm$0.19 &   1.45$\pm$0.12 &   1.42$\pm$0.11 &   1.41$\pm$0.11 &   1.41$\pm$0.11 \\
SBS~0940+544C   &  16.92$\pm$0.09 &  16.89$\pm$0.12 &   0.14$\pm$0.11 &   0.03$\pm$0.11 &   0.14$\pm$0.11 &   0.03$\pm$0.11 \\
Mrk~709         &  16.89$\pm$0.14 &  16.02$\pm$0.12 &   0.83$\pm$0.05 &   0.82$\pm$0.04 &   0.80$\pm$0.05 &   0.77$\pm$0.04 \\
Mrk~1426        &  16.62$\pm$0.13 &  16.55$\pm$0.19 &   0.45$\pm$0.13 &   0.46$\pm$0.12 &   0.48$\pm$0.12 &   0.48$\pm$0.12 \\
UGCA~184        &  16.85$\pm$0.15 &  16.58$\pm$0.14 &   0.28$\pm$0.12 &   0.12$\pm$0.11 &   0.21$\pm$0.11 &   0.14$\pm$0.11 \\
Mrk~409         &  14.26$\pm$0.18 &  13.31$\pm$0.14 &   0.99$\pm$0.06 &   0.99$\pm$0.06 &   1.01$\pm$0.07 &   1.00$\pm$0.06 \\
Tol~1           &  16.07$\pm$0.12 &  15.79$\pm$0.13 &   0.36$\pm$0.09 &   0.30$\pm$0.09 &   0.38$\pm$0.09 &   0.30$\pm$0.09 \\
Tol~2           &  15.36$\pm$0.06 &  14.35$\pm$0.07 &   1.03$\pm$0.06 &   1.03$\pm$0.06 &   1.03$\pm$0.06 &   1.03$\pm$0.06 \\
NGC~3125        &  15.00$\pm$0.15 &  13.89$\pm$0.12 &   1.15$\pm$0.10 &   1.09$\pm$0.06 &   1.06$\pm$0.06 &   1.05$\pm$0.06 \\
SBS~1006+578    &  16.71$\pm$0.15 &  15.97$\pm$0.16 &   0.76$\pm$0.12 &   0.75$\pm$0.12 &   0.74$\pm$0.12 &   0.75$\pm$0.12 \\
Haro~2          &  14.76$\pm$0.07 &  13.91$\pm$0.12 &   0.88$\pm$0.11 &   0.87$\pm$0.11 &   0.85$\pm$0.11 &   0.85$\pm$0.11 \\
Mrk~1434        &  17.62$\pm$0.28 &  17.22$\pm$0.29 &   0.66$\pm$0.14 &   0.54$\pm$0.14 &   0.62$\pm$0.14 &   0.48$\pm$0.14 \\
Haro~3          &  14.22$\pm$0.09 &  13.15$\pm$0.15 &   0.91$\pm$0.14 &   0.90$\pm$0.14 &   1.05$\pm$0.14 &   1.06$\pm$0.14 \\
SBS~1054+504    &  16.65$\pm$0.14 &  15.93$\pm$0.18 &   0.76$\pm$0.16 &   0.74$\pm$0.15 &   0.73$\pm$0.15 &   0.73$\pm$0.15 \\
Haro~4          &  16.41$\pm$0.34 &  15.97$\pm$0.24 &   0.35$\pm$0.20 &   0.23$\pm$0.19 &   0.35$\pm$0.20 &   0.23$\pm$0.19 \\
VII~Zw~403      &  14.69$\pm$0.26 &  13.93$\pm$0.17 &   0.80$\pm$0.18 &   0.72$\pm$0.12 &   0.79$\pm$0.12 &   0.76$\pm$0.11 \\
Mrk~178         &  14.97$\pm$0.08 &  14.11$\pm$0.10 &   0.89$\pm$0.10 &   0.88$\pm$0.10 &   0.89$\pm$0.10 &   0.88$\pm$0.10 \\
UM~439          &  15.64$\pm$0.14 &  14.78$\pm$0.12 &   0.82$\pm$0.07 &   0.81$\pm$0.07 &   0.79$\pm$0.07 &   0.78$\pm$0.07 \\
Mrk~1450        &  17.62$\pm$0.61 &  16.57$\pm$0.51 &   1.09$\pm$0.17 &   0.99$\pm$0.11 &   1.02$\pm$0.10 &   1.02$\pm$0.10 \\
UM~452          &  16.07$\pm$0.18 &  14.76$\pm$0.15 &   1.32$\pm$0.12 &   1.32$\pm$0.12 &   1.28$\pm$0.12 &   1.28$\pm$0.12 \\
SBS~1147+520    &  18.76$\pm$0.43 &  17.10$\pm$0.38 &   1.34$\pm$0.19 &   1.28$\pm$0.10 &   1.34$\pm$0.19 &   1.28$\pm$0.10 \\
Tol~17          &  16.62$\pm$0.13 &  15.47$\pm$0.11 &   1.18$\pm$0.08 &   1.17$\pm$0.08 &   1.15$\pm$0.08 &   1.12$\pm$0.08 \\
UM~455          &  18.57$\pm$0.38 &  17.34$\pm$0.17 &   1.17$\pm$0.05 &   1.07$\pm$0.03 &   1.17$\pm$0.05 &   1.07$\pm$0.03 \\
UM~456          &  15.29$\pm$0.13 &  14.83$\pm$0.09 &   0.86$\pm$0.03 &   0.84$\pm$0.03 &   0.88$\pm$0.04 &   0.84$\pm$0.03 \\
UM~456A         &  17.20$\pm$0.28 &  17.24$\pm$0.34 &   0.83$\pm$0.08 &   0.75$\pm$0.04 &   0.74$\pm$0.04 &   0.69$\pm$0.03 \\
Pox~4           &  15.38$\pm$0.20 &  15.20$\pm$0.16 &   0.53$\pm$0.11 &   0.52$\pm$0.11 &   0.53$\pm$0.11 &   0.52$\pm$0.11 \\
ESO~572-G025    &  16.17$\pm$0.06 &  15.11$\pm$0.05 &   1.09$\pm$0.05 &   1.08$\pm$0.05 &   1.13$\pm$0.05 &   1.13$\pm$0.05 \\
VCC~0001        &  15.67$\pm$0.06 &  14.51$\pm$0.05 &   1.16$\pm$0.03 &   1.16$\pm$0.03 &   1.17$\pm$0.04 &   1.16$\pm$0.03 \\
Mrk~1313        &  16.91$\pm$0.28 &  16.34$\pm$0.17 &   0.65$\pm$0.08 &   0.62$\pm$0.06 &   0.65$\pm$0.08 &   0.62$\pm$0.06 \\
VCC~0130        &  17.01$\pm$0.06 &  16.19$\pm$0.03 &   0.82$\pm$0.05 &   0.77$\pm$0.05 &   0.82$\pm$0.05 &   0.77$\pm$0.05 \\
Haro~8          &  14.54$\pm$0.08 &  13.45$\pm$0.14 &   1.09$\pm$0.11 &   1.09$\pm$0.11 &   1.09$\pm$0.11 &   1.09$\pm$0.11 \\
UM~491          &  16.59$\pm$0.30 &  15.76$\pm$0.19 &   0.91$\pm$0.09 &   0.89$\pm$0.08 &   0.91$\pm$0.09 &   0.89$\pm$0.08 \\
ISZ~399         &  15.12$\pm$0.02 &  13.80$\pm$0.06 &   1.32$\pm$0.06 &   1.32$\pm$0.06 &   1.32$\pm$0.06 &   1.32$\pm$0.06 \\
VCC~0459        &  15.63$\pm$0.11 &  14.61$\pm$0.11 &   1.06$\pm$0.05 &   1.05$\pm$0.05 &   1.06$\pm$0.05 &   1.05$\pm$0.05 \\
VCC~0655        &  13.71$\pm$0.07 &  12.41$\pm$0.05 &   1.29$\pm$0.05 &   1.30$\pm$0.05 &   1.30$\pm$0.05 &   1.30$\pm$0.05 \\
Tol~65          &  17.79$\pm$0.27 &  17.38$\pm$0.22 &   0.44$\pm$0.05 &   0.50$\pm$0.05 &   0.44$\pm$0.05 &   0.50$\pm$0.05 \\
VCC~0848        &  15.46$\pm$0.08 &  14.48$\pm$0.05 &   0.95$\pm$0.05 &   0.94$\pm$0.05 &   0.95$\pm$0.05 &   0.94$\pm$0.05 \\
Mrk~209         &  15.13$\pm$0.12 &  14.47$\pm$0.33 &   0.59$\pm$0.15 &   0.54$\pm$0.13 &   0.56$\pm$0.13 &   0.53$\pm$0.13 \\
Mrk~1329        &  14.52$\pm$0.08 &  13.60$\pm$0.10 &   0.90$\pm$0.09 &   0.90$\pm$0.09 &   0.89$\pm$0.09 &   0.88$\pm$0.09 \\
UGCA~290        &  15.36$\pm$0.06 &  14.88$\pm$0.15 &   0.60$\pm$0.14 &   0.57$\pm$0.13 &   0.62$\pm$0.14 &   0.59$\pm$0.13 \\
VCC~1750        &  17.51$\pm$0.12 &  16.45$\pm$0.08 &   1.08$\pm$0.06 &   1.07$\pm$0.06 &   1.08$\pm$0.06 &   1.08$\pm$0.06 \\
Haro~9          &  13.64$\pm$0.05 &  12.72$\pm$0.10 &   0.95$\pm$0.11 &   0.98$\pm$0.11 &   0.95$\pm$0.11 &   0.98$\pm$0.11 \\
NGC~4861        &  12.89$\pm$0.04 &  12.03$\pm$0.09 &   0.84$\pm$0.09 &   0.76$\pm$0.09 &   0.84$\pm$0.09 &   0.76$\pm$0.09 \\
UM~533          &  15.06$\pm$0.10 &  13.94$\pm$0.12 &   1.10$\pm$0.11 &   1.06$\pm$0.11 &   1.09$\pm$0.11 &   1.06$\pm$0.11 \\
Mrk~450         &  15.21$\pm$0.10 &  14.31$\pm$0.12 &   0.96$\pm$0.12 &   0.95$\pm$0.11 &   0.87$\pm$0.11 &   0.86$\pm$0.11 \\
NGC~5058        &  14.59$\pm$0.12 &  13.87$\pm$0.10 &   0.79$\pm$0.08 &   0.79$\pm$0.08 &   0.78$\pm$0.08 &   0.77$\pm$0.08 \\
PGC~046448      &  16.58$\pm$0.13 &  15.54$\pm$0.18 &   1.18$\pm$0.04 &   1.16$\pm$0.03 &   1.18$\pm$0.03 &   1.18$\pm$0.03 \\
Pox~186         &  19.14$\pm$0.20 &  18.67$\pm$0.46 &   0.79$\pm$0.14 &   0.75$\pm$0.09 &   0.60$\pm$0.05 &   0.49$\pm$0.03 \\
Tol~35          &  14.19$\pm$0.09 &  13.25$\pm$0.07 &   1.03$\pm$0.06 &   1.04$\pm$0.06 &   1.03$\pm$0.06 &   1.03$\pm$0.06 \\
SBS~1331+493    &  14.78$\pm$0.09 &  14.22$\pm$0.19 &   0.95$\pm$0.18 &   0.91$\pm$0.17 &   0.77$\pm$0.17 &   0.78$\pm$0.17 \\
Tol~85          &  16.03$\pm$0.21 &  16.03$\pm$0.22 &   0.56$\pm$0.04 &   0.49$\pm$0.03 &   0.58$\pm$0.05 &   0.50$\pm$0.03 \\
Mrk~67          &  17.44$\pm$0.19 &  16.21$\pm$0.22 &   1.28$\pm$0.10 &   1.21$\pm$0.09 &   1.20$\pm$0.09 &   1.19$\pm$0.09 \\
Mrk~1480        &  17.56$\pm$0.25 &  16.52$\pm$0.23 &   0.99$\pm$0.09 &   0.94$\pm$0.08 &   0.95$\pm$0.08 &   0.94$\pm$0.08 \\
Mrk~1481        &  17.00$\pm$0.14 &  16.00$\pm$0.10 &   1.00$\pm$0.08 &   1.17$\pm$0.07 &   0.97$\pm$0.08 &   1.14$\pm$0.07 \\
Tol~1345-420    &  16.77$\pm$0.36 &  16.29$\pm$0.24 &   0.59$\pm$0.10 &   0.50$\pm$0.06 &   1.02$\pm$0.05 &   0.95$\pm$0.05 \\
HS~1400+3927    &  17.77$\pm$0.10 &  16.48$\pm$0.14 &   1.26$\pm$0.12 &   1.17$\pm$0.12 &   1.23$\pm$0.12 &   1.18$\pm$0.12 \\
SBS~1415+437    &  15.68$\pm$0.09 &  14.99$\pm$0.15 &   0.70$\pm$0.13 &   0.66$\pm$0.13 &   0.72$\pm$0.13 &   0.69$\pm$0.13 \\
SBS~1428+457    &  16.34$\pm$0.28 &  15.45$\pm$0.34 &   0.98$\pm$0.11 &   0.98$\pm$0.10 &   0.98$\pm$0.11 &   0.98$\pm$0.10 \\
Tol~1434+032    &  16.27$\pm$0.11 &  15.87$\pm$0.09 &   0.42$\pm$0.08 &   0.53$\pm$0.07 &   0.41$\pm$0.08 &   0.51$\pm$0.07 \\
Mrk~475         &  16.92$\pm$0.10 &  16.24$\pm$0.12 &   0.91$\pm$0.08 &   0.88$\pm$0.08 &   0.81$\pm$0.08 &   0.79$\pm$0.08 \\
HS~1440+4302    &  18.50$\pm$0.20 &  17.15$\pm$0.17 &   1.38$\pm$0.13 &   1.32$\pm$0.12 &   1.37$\pm$0.12 &   1.34$\pm$0.12 \\
HS~1442+4250    &  15.42$\pm$0.07 &  14.84$\pm$0.08 &   0.66$\pm$0.09 &   0.64$\pm$0.09 &   0.69$\pm$0.09 &   0.67$\pm$0.09 \\
UCM~1446+2312   &  15.77$\pm$0.14 &  14.70$\pm$0.16 &   1.10$\pm$0.09 &   1.19$\pm$0.09 &   1.10$\pm$0.09 &   1.19$\pm$0.09 \\
Tol~1448+116    &  17.30$\pm$0.38 &  16.52$\pm$0.20 &   0.87$\pm$0.13 &   0.86$\pm$0.12 &   0.89$\pm$0.14 &   0.88$\pm$0.13 \\
II~Zw~70        &  16.57$\pm$0.27 &  15.53$\pm$0.19 &   0.99$\pm$0.18 &   0.94$\pm$0.18 &   0.89$\pm$0.18 &   0.93$\pm$0.18 \\
II~Zw~71        &  14.53$\pm$0.16 &  13.78$\pm$0.12 &   0.94$\pm$0.19 &   0.94$\pm$0.19 &   0.94$\pm$0.19 &   0.94$\pm$0.19 \\
I~Zw~115        &  15.02$\pm$0.11 &  14.08$\pm$0.09 &   1.04$\pm$0.12 &   1.06$\pm$0.12 &   1.13$\pm$0.12 &   1.13$\pm$0.12 \\
SBS~1533+574    &  16.98$\pm$0.23 &  16.02$\pm$0.14 &   1.09$\pm$0.15 &   1.10$\pm$0.14 &   1.09$\pm$0.14 &   1.10$\pm$0.14 \\
I~Zw~123        &  16.75$\pm$0.22 &  15.85$\pm$0.15 &   1.11$\pm$0.14 &   1.11$\pm$0.13 &   1.07$\pm$0.13 &   1.07$\pm$0.13 \\
HS~1609+4827    &  15.50$\pm$0.16 &  14.73$\pm$0.13 &   0.80$\pm$0.14 &   0.79$\pm$0.14 &   0.80$\pm$0.14 &   0.79$\pm$0.14 \\
UCM~1612+1308   &  17.99$\pm$0.80 &  17.58$\pm$0.10 &   0.68$\pm$0.23 &   0.56$\pm$0.24 &   0.79$\pm$0.16 &   0.72$\pm$0.16 \\
UGCA~412        &  16.80$\pm$0.16 &  15.55$\pm$0.21 &   1.24$\pm$0.11 &   1.09$\pm$0.10 &   1.24$\pm$0.11 &   1.09$\pm$0.10 \\
HS~1704+4332    &  18.80$\pm$0.42 &  18.82$\pm$0.28 &   0.40$\pm$0.20 &   0.57$\pm$0.09 &   0.41$\pm$0.11 &   0.40$\pm$0.09 \\
NGC~6789        &  13.94$\pm$0.05 &  12.85$\pm$0.09 &   1.09$\pm$0.08 &   1.13$\pm$0.08 &   1.09$\pm$0.08 &   1.12$\pm$0.08 \\
Tol~1924-416    &  16.20$\pm$0.29 &  14.68$\pm$0.14 &   0.91$\pm$0.06 &   0.89$\pm$0.05 &   0.79$\pm$0.05 &   0.75$\pm$0.05 \\
Tol~1937-423    &  16.97$\pm$0.72 &  15.39$\pm$0.25 &   1.21$\pm$0.11 &   1.21$\pm$0.06 &   1.19$\pm$0.07 &   1.19$\pm$0.05 \\
Mrk~900         &  14.91$\pm$0.08 &  13.97$\pm$0.16 &   0.77$\pm$0.13 &   1.08$\pm$0.13 &   0.81$\pm$0.13 &   1.08$\pm$0.13 \\
Mrk~314         &  14.73$\pm$0.12 &  14.06$\pm$0.30 &   0.64$\pm$0.27 &   0.64$\pm$0.26 &   0.63$\pm$0.24 &   0.62$\pm$0.24 \\
Mrk~324         &  16.12$\pm$0.23 &  15.31$\pm$0.23 &   0.71$\pm$0.14 &   0.71$\pm$0.14 &   0.71$\pm$0.14 &   0.71$\pm$0.14 \\
Mrk~328         &  15.83$\pm$0.14 &  14.87$\pm$0.13 &   0.93$\pm$0.11 &   0.92$\pm$0.10 &   0.92$\pm$0.10 &   0.92$\pm$0.10 \\
\enddata
\tablecomments{Columns stand for: (1) Galaxy name. (2) Total $B$-band
magnitude of the best-fitting exponential profile fitted to the
USP surface brightness distribution
(corrected for Galactic extinction). (3) The same as (2) for the
$R$-band. (4) ($B$$-$$R$) color of the underling stellar population in
the region where the best-fitting exponential profile was derived. (5)
The same as (4) corrected for line and nebular-continuum
contamination. (6) ($B$$-$$R$) color of the underling stellar
population in the region where the best-fitting S\'ersic profile was
derived. (7) The same as (6) corrected for line and nebular-continuum
contamination.}
\end{deluxetable}
